A backward Monte-Carlo method for solving parabolic partial differential equations

A new Monte-Carlo method for solving linear parabolic partial differential equations is presented. Since, in this new scheme, the particles are followed backward in time, it provides great flexibility in choosing critical points in phase-space at which to concentrate the launching of particles and thereby minimizing the statistical noise of the sought solution. The trajectory of a particle, Xi(t), is given by the numerical solution to the stochastic differential equation naturally associated with the parabolic equation. The weight of a particle is given by the initial condition of the parabolic equation at the point Xi(0). Another unique advantage of this new Monte-Carlo method is that it produces a smooth solution, i.e. without delta-functions, by summing up the weights according to the Feynman-Kac formula.

==> (inline-ps-0) <==
userdict begin /bop-hook{gsave 200 30 translate
65 rotate /Times-Roman findfont 216 scalefont setfont
0 0 moveto 0.95 setgray (DRAFT) show grestore}def end
